Evolution Effects in Z^0 Fragmentation into Charmonium

In Z^0 decay into prompt charmonium, ie. charmonium not originating from B-meson decays, the most important contribution is expected to come from colour-octet mechanisms. However, previous fixed-order calculations of the colour-octet contribution contain large logarithms which, in a more complete treatment, should be resummed to all orders. We study this resummation by using a Monte Carlo QCD cascade model and find that the fixed-order colour-octet result is diminished by 15%. We compare the Monte Carlo calculations with results obtained by using analytical evolution equations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2456 0 V
600 251 M
0 1641 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 935 M
63 0 V
2393 0 R
-63 0 V
600 1619 M
63 0 V
2393 0 R
-63 0 V
600 251 M
0 63 V
0 1578 R
0 -63 V
846 251 M
0 63 V
0 1578 R
0 -63 V
1091 251 M
0 63 V
0 1578 R
0 -63 V
1337 251 M
0 63 V
0 1578 R
0 -63 V
1582 251 M
0 63 V
0 1578 R
0 -63 V
1828 251 M
0 63 V
0 1578 R
0 -63 V
2074 251 M
0 63 V
0 1578 R
0 -63 V
2319 251 M
0 63 V
0 1578 R
0 -63 V
2565 251 M
0 63 V
0 1578 R
0 -63 V
2810 251 M
0 63 V
0 1578 R
0 -63 V
3056 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
2456 0 V
0 1641 V
-2456 0 V
600 251 L
LT0
1888 1755 M
180 0 V
600 251 M
123 0 V
0 25 V
123 0 V
0 89 V
122 0 V
0 31 V
123 0 V
0 48 V
123 0 V
0 96 V
123 0 V
0 60 V
123 0 V
0 24 V
122 0 V
0 133 V
123 0 V
0 103 V
123 0 V
0 157 V
123 0 V
0 37 V
123 0 V
0 138 V
122 0 V
0 126 V
123 0 V
0 50 V
123 0 V
0 -86 V
123 0 V
0 -46 V
123 0 V
0 -274 V
122 0 V
0 -325 V
123 0 V
0 -279 V
123 0 V
LT1
1888 1655 M
180 0 V
600 251 M
123 0 V
0 146 V
123 0 V
0 169 V
122 0 V
0 71 V
123 0 V
0 75 V
123 0 V
0 19 V
123 0 V
0 100 V
123 0 V
0 50 V
122 0 V
0 92 V
123 0 V
0 45 V
123 0 V
0 60 V
123 0 V
0 56 V
123 0 V
0 24 V
122 0 V
0 -108 V
123 0 V
0 67 V
123 0 V
0 -227 V
123 0 V
0 -97 V
123 0 V
0 -173 V
122 0 V
0 -205 V
123 0 V
0 -123 V
123 0 V
LT2
1888 1555 M
180 0 V
600 251 M
25 11 V
25 11 V
24 10 V
25 10 V
25 11 V
25 10 V
25 10 V
24 9 V
25 10 V
25 10 V
25 10 V
25 9 V
25 10 V
24 10 V
25 10 V
25 10 V
25 10 V
25 10 V
24 11 V
25 10 V
25 11 V
25 11 V
25 11 V
24 12 V
25 12 V
25 12 V
25 13 V
25 13 V
24 13 V
25 13 V
25 15 V
25 14 V
25 15 V
24 15 V
25 16 V
25 17 V
25 17 V
25 17 V
25 18 V
24 18 V
25 19 V
25 19 V
25 20 V
25 21 V
24 20 V
25 22 V
25 21 V
25 22 V
25 23 V
24 22 V
25 23 V
25 24 V
25 23 V
25 23 V
24 24 V
25 23 V
25 24 V
25 23 V
25 22 V
24 23 V
25 21 V
25 21 V
25 20 V
25 19 V
25 18 V
24 17 V
25 15 V
25 13 V
25 11 V
25 10 V
24 6 V
25 4 V
25 2 V
25 -2 V
25 -5 V
24 -9 V
25 -13 V
25 -16 V
25 -21 V
25 -26 V
24 -30 V
25 -35 V
25 -39 V
25 -45 V
25 -49 V
24 -55 V
25 -59 V
25 -63 V
25 -66 V
25 -70 V
25 -72 V
24 -73 V
25 -72 V
25 -70 V
25 -65 V
25 -58 V
24 -46 V
25 -32 V
25 -12 V
LT3
1888 1455 M
180 0 V
600 251 M
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 13 V
6 0 V
6 14 V
6 14 V
6 0 V
7 0 V
6 13 V
6 0 V
6 14 V
6 0 V
6 14 V
6 0 V
7 0 V
6 13 V
6 0 V
6 14 V
6 0 V
6 14 V
6 0 V
7 13 V
6 0 V
6 0 V
6 14 V
6 0 V
6 14 V
6 0 V
6 0 V
7 13 V
6 0 V
6 14 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 13 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 13 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 14 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
7 0 V
6 14 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 13 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 13 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
7 0 V
6 14 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 0 V
6 14 V
6 0 V
6 0 V
6 0 V
6 13 V
6 0 V
7 0 V
6 14 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 14 V
7 0 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 14 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -14 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -14 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -14 V
6 0 V
7 0 V
6 0 V
6 0 V
6 -13 V
6 0 V
6 0 V
6 0 V
7 -14 V
6 0 V
6 0 V
6 0 V
6 -14 V
6 0 V
6 0 V
6 0 V
7 -13 V
6 0 V
6 0 V
6 -14 V
6 0 V
6 0 V
6 -14 V
7 0 V
6 0 V
6 -13 V
6 0 V
6 0 V
6 -14 V
6 0 V
7 -14 V
6 0 V
6 0 V
6 -13 V
6 0 V
6 -14 V
6 0 V
7 -14 V
6 0 V
6 0 V
6 -13 V
6 0 V
6 -14 V
6 0 V
7 -14 V
6 0 V
6 -13 V
6 0 V
6 -14 V
6 0 V
6 -14 V
7 0 V
6 -13 V
6 0 V
6 -14 V
6 0 V
6 -14 V
6 0 V
7 -13 V
6 -14 V
6 0 V
6 -14 V
6 0 V
6 -13 V
6 0 V
6 -14 V
7 0 V
6 -14 V
6 -13 V
6 0 V
6 -14 V
6 0 V
6 -14 V
7 -13 V
6 0 V
6 -14 V
6 0 V
6 -14 V
6 0 V
6 -13 V
7 -14 V
6 0 V
6 -14 V
6 0 V
6 -13 V
6 -14 V
6 0 V
7 -14 V
6 0 V
6 -14 V
6 -13 V
6 0 V
6 -14 V
6 0 V
7 -14 V
6 0 V
6 -13 V
6 -14 V
6 0 V
6 -14 V
6 0 V
7 -13 V
6 0 V
6 -14 V
6 0 V
6 -14 V
6 0 V
6 -13 V
7 0 V
6 -14 V
6 0 V
6 0 V
6 -14 V
6 0 V
6 -13 V
6 0 V
7 0 V
6 -14 V
6 0 V
6 0 V
6 -14 V
6 0 V
6 0 V
7 0 V
6 -13 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -14 V
7 0 V
currentpoint stroke M
6 0 V
6 0 V
6 0 V
LT4
1888 1355 M
180 0 V
600 251 M
37 0 V
6 0 V
6 0 V
6 0 V
6 14 V
7 0 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 13 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 14 V
7 0 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
6 13 V
7 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
7 0 V
6 14 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 13 V
7 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 14 V
7 0 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 14 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
6 13 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 14 V
7 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 13 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 13 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 14 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
7 13 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 13 V
6 0 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
6 14 V
7 0 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
6 0 V
7 14 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
6 0 V
7 0 V
6 0 V
6 14 V
6 0 V
6 0 V
6 0 V
6 0 V
7 13 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 14 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 14 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 13 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 -13 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 -14 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -14 V
7 0 V
6 0 V
6 0 V
6 0 V
6 -13 V
6 0 V
6 0 V
7 0 V
6 -14 V
6 0 V
6 0 V
6 -14 V
6 0 V
6 0 V
7 0 V
6 -14 V
6 0 V
6 -13 V
6 0 V
6 0 V
6 -14 V
7 0 V
6 0 V
6 -14 V
6 0 V
6 -13 V
6 0 V
6 -14 V
7 0 V
6 0 V
6 -14 V
6 0 V
6 -13 V
6 0 V
6 -14 V
7 0 V
6 -14 V
6 -13 V
6 0 V
6 -14 V
6 0 V
6 -14 V
7 0 V
6 -13 V
6 -14 V
6 0 V
6 -14 V
6 0 V
6 -13 V
6 -14 V
7 0 V
6 -14 V
6 -13 V
6 0 V
6 -14 V
6 -14 V
6 0 V
7 -13 V
6 -14 V
6 0 V
6 -14 V
6 -13 V
6 0 V
6 -14 V
7 -14 V
6 -13 V
6 0 V
6 -14 V
6 -14 V
6 0 V
6 -13 V
7 -14 V
6 -14 V
6 0 V
6 -13 V
6 -14 V
6 -14 V
6 0 V
7 -13 V
6 -14 V
6 -14 V
6 0 V
6 -14 V
6 -13 V
6 0 V
7 -14 V
6 -14 V
6 -13 V
6 0 V
6 -14 V
6 -14 V
6 0 V
7 -13 V
6 -14 V
6 0 V
6 -14 V
6 0 V
6 -13 V
6 -14 V
6 0 V
7 -14 V
6 0 V
6 -13 V
6 0 V
6 -14 V
6 0 V
6 0 V
7 -14 V
6 0 V
6 0 V
6 -13 V
6 0 V
6 0 V
6 -14 V
7 0 V
6 0 V
6 0 V
6 0 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2456 0 V
600 251 M
0 1641 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 798 M
63 0 V
2393 0 R
-63 0 V
600 1345 M
63 0 V
2393 0 R
-63 0 V
600 1892 M
63 0 V
2393 0 R
-63 0 V
600 251 M
0 63 V
0 1578 R
0 -63 V
1091 251 M
0 63 V
0 1578 R
0 -63 V
1582 251 M
0 63 V
0 1578 R
0 -63 V
2074 251 M
0 63 V
0 1578 R
0 -63 V
2565 251 M
0 63 V
0 1578 R
0 -63 V
3056 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
2456 0 V
0 1641 V
-2456 0 V
600 251 L
LT0
2753 1729 M
180 0 V
762 278 M
11 711 V
12 230 V
11 137 V
12 87 V
11 55 V
12 38 V
11 28 V
12 11 V
11 5 V
12 0 V
12 0 V
11 -11 V
12 -5 V
11 -17 V
12 -11 V
11 -10 V
12 -17 V
11 -16 V
12 -17 V
11 -16 V
12 -17 V
12 -16 V
11 -16 V
12 -17 V
11 -16 V
12 -17 V
11 -16 V
12 -16 V
11 -11 V
12 -17 V
11 -16 V
12 -17 V
12 -16 V
11 -11 V
12 -16 V
11 -11 V
12 -17 V
11 -11 V
12 -16 V
11 -11 V
12 -11 V
11 -16 V
12 -11 V
12 -11 V
11 -11 V
12 -17 V
11 -10 V
12 -11 V
11 -11 V
12 -11 V
11 -11 V
12 -6 V
11 -11 V
12 -11 V
11 -11 V
12 -10 V
12 -11 V
11 -6 V
12 -11 V
11 -11 V
12 -5 V
11 -11 V
12 -6 V
11 -11 V
12 -5 V
11 -11 V
12 -5 V
12 -11 V
11 -6 V
12 -5 V
11 -11 V
12 -6 V
11 -11 V
12 -5 V
11 -6 V
12 -5 V
11 -11 V
12 -6 V
12 -5 V
11 -5 V
12 -6 V
11 -5 V
12 -11 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
12 -5 V
11 0 V
12 -6 V
11 -5 V
12 -6 V
11 -5 V
12 -6 V
11 -5 V
12 0 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
12 0 V
11 -6 V
12 -5 V
11 -6 V
12 0 V
11 -5 V
12 -6 V
11 0 V
12 -5 V
11 -5 V
12 0 V
12 -6 V
11 -5 V
12 0 V
11 -6 V
12 0 V
11 -5 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 -5 V
12 0 V
11 -5 V
12 0 V
11 -6 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 0 V
11 -5 V
12 0 V
11 -6 V
12 0 V
11 0 V
12 -5 V
12 0 V
11 0 V
12 -6 V
11 0 V
12 0 V
11 -5 V
12 0 V
11 0 V
12 -6 V
11 0 V
12 0 V
12 -5 V
11 0 V
12 0 V
11 0 V
12 -6 V
11 0 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
11 -6 V
12 0 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
11 0 V
12 0 V
11 -5 V
12 0 V
9 0 V
LT1
2753 1629 M
180 0 V
600 251 M
123 0 V
0 222 V
123 0 V
0 951 V
122 0 V
0 -39 V
123 0 V
0 -202 V
123 0 V
0 -169 V
123 0 V
0 -126 V
123 0 V
0 -115 V
122 0 V
0 -102 V
123 0 V
0 -62 V
123 0 V
0 -55 V
123 0 V
0 -55 V
123 0 V
0 -45 V
122 0 V
0 -29 V
123 0 V
0 -33 V
123 0 V
0 -30 V
123 0 V
0 -9 V
123 0 V
0 -29 V
122 0 V
0 -17 V
123 0 V
0 -21 V
123 0 V
LT2
2753 1529 M
180 0 V
600 251 M
123 0 V
0 256 V
123 0 V
0 764 V
122 0 V
0 -98 V
123 0 V
0 -179 V
123 0 V
0 -131 V
123 0 V
0 -117 V
123 0 V
0 -107 V
122 0 V
0 -56 V
123 0 V
0 -72 V
123 0 V
0 -35 V
123 0 V
0 -38 V
123 0 V
0 -35 V
122 0 V
0 -27 V
123 0 V
0 -30 V
123 0 V
0 -17 V
123 0 V
0 -19 V
123 0 V
0 -26 V
122 0 V
0 -20 V
123 0 V
0 -11 V
123 0 V
LT3
2753 1429 M
180 0 V
600 251 M
6 0 V
6 224 V
6 219 V
7 131 V
6 82 V
6 50 V
6 22 V
6 16 V
6 5 V
6 0 V
7 0 V
6 -5 V
6 0 V
6 5 V
6 82 V
6 72 V
6 54 V
7 44 V
6 38 V
6 33 V
6 22 V
6 27 V
6 17 V
6 22 V
7 16 V
6 22 V
6 11 V
6 5 V
6 6 V
6 0 V
6 0 V
6 0 V
7 -6 V
6 -5 V
6 -11 V
6 -6 V
6 -10 V
6 -11 V
6 -11 V
7 -11 V
6 -6 V
6 -11 V
6 -16 V
6 -11 V
6 -11 V
6 -11 V
7 -11 V
6 -11 V
6 -11 V
6 -16 V
6 -11 V
6 -11 V
6 -11 V
7 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
7 -11 V
6 -10 V
6 -11 V
6 -11 V
6 -11 V
6 -6 V
6 -11 V
7 -11 V
6 -11 V
6 -5 V
6 -11 V
6 -11 V
6 -5 V
6 -11 V
7 -11 V
6 -6 V
6 -11 V
6 -5 V
6 -11 V
6 -6 V
6 -10 V
6 -6 V
7 -5 V
6 -11 V
6 -6 V
6 -5 V
6 -11 V
6 -6 V
6 -5 V
7 -11 V
6 -6 V
6 -5 V
6 -6 V
6 -10 V
6 -6 V
6 -5 V
7 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -11 V
6 -6 V
6 -5 V
7 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -5 V
7 -6 V
6 -5 V
6 0 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
7 -6 V
6 -5 V
6 -6 V
6 0 V
6 -5 V
6 -6 V
6 -5 V
7 -6 V
6 0 V
6 -5 V
6 -6 V
6 -5 V
6 0 V
6 -5 V
6 -6 V
7 -5 V
6 0 V
6 -6 V
6 -5 V
6 0 V
6 -6 V
6 -5 V
7 0 V
6 -6 V
6 -5 V
6 0 V
6 -6 V
6 -5 V
6 0 V
7 -6 V
6 0 V
6 -5 V
6 -6 V
6 0 V
6 -5 V
6 0 V
7 -6 V
6 0 V
6 -5 V
6 -5 V
6 0 V
6 -6 V
6 0 V
7 -5 V
6 0 V
6 -6 V
6 0 V
6 -5 V
6 0 V
6 -6 V
7 0 V
6 -5 V
6 0 V
6 -6 V
6 0 V
6 -5 V
6 0 V
7 0 V
6 -6 V
6 0 V
6 -5 V
6 0 V
6 -6 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 -6 V
6 0 V
6 -5 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 -5 V
6 0 V
7 0 V
6 -6 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 -6 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 -6 V
6 0 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 -6 V
6 0 V
7 0 V
6 -5 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
7 0 V
6 -5 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
7 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
7 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
7 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
7 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
7 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
7 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
7 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 -6 V
6 0 V
6 -5 V
7 0 V
currentpoint stroke M
6 -6 V
6 -5 V
6 0 V
LT4
2753 1329 M
180 0 V
600 251 M
6 0 V
6 1258 V
1 383 V
201 0 R
1 -5 V
6 -39 V
6 -38 V
6 -33 V
6 -38 V
7 -33 V
6 -27 V
6 -33 V
6 -27 V
6 -33 V
6 -28 V
6 -22 V
7 -27 V
6 -27 V
6 -22 V
6 -22 V
6 -22 V
6 -22 V
6 -22 V
7 -22 V
6 -16 V
6 -22 V
6 -16 V
6 -22 V
6 -17 V
6 -16 V
7 -16 V
6 -17 V
6 -16 V
6 -11 V
6 -17 V
6 -16 V
6 -11 V
7 -16 V
6 -11 V
6 -17 V
6 -11 V
6 -10 V
6 -11 V
6 -17 V
7 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -11 V
6 -10 V
6 -6 V
6 -11 V
7 -11 V
6 -11 V
6 -5 V
6 -11 V
6 -11 V
6 -6 V
6 -11 V
7 -5 V
6 -11 V
6 -5 V
6 -11 V
6 -6 V
6 -5 V
6 -11 V
7 -6 V
6 -5 V
6 -11 V
6 -6 V
6 -5 V
6 -6 V
6 -10 V
7 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
7 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
6 -6 V
6 -5 V
7 -6 V
6 -5 V
6 -5 V
6 -6 V
6 -5 V
6 0 V
6 -6 V
7 -5 V
6 -6 V
6 -5 V
6 0 V
6 -6 V
6 -5 V
6 -6 V
6 0 V
7 -5 V
6 -6 V
6 -5 V
6 0 V
6 -6 V
6 -5 V
6 0 V
7 -6 V
6 -5 V
6 0 V
6 -5 V
6 -6 V
6 0 V
6 -5 V
7 0 V
6 -6 V
6 -5 V
6 0 V
6 -6 V
6 0 V
6 -5 V
7 0 V
6 -6 V
6 0 V
6 -5 V
6 0 V
6 -6 V
6 0 V
7 -5 V
6 0 V
6 -6 V
6 0 V
6 -5 V
6 0 V
6 -6 V
7 0 V
6 -5 V
6 0 V
6 -5 V
6 0 V
6 -6 V
6 0 V
7 0 V
6 -5 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 -5 V
6 0 V
7 -6 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 -6 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 -6 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 -5 V
7 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 -5 V
7 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
7 -6 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 -6 V
7 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
7 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
7 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
7 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
7 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
7 -6 V
6 0 V
6 0 V
6 0 V
6 0 V
6 0 V
6 -5 V
6 0 V
7 0 V
6 0 V
6 0 V
6 0 V
6 -6 V
6 0 V
6 0 V
7 0 V
6 0 V
6 -5 V
6 0 V
6 0 V
6 0 V
6 -6 V
7 0 V
6 0 V
6 -5 V
6 0 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2456 0 V
600 251 M
0 1641 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 798 M
63 0 V
2393 0 R
-63 0 V
600 1345 M
63 0 V
2393 0 R
-63 0 V
600 1892 M
63 0 V
2393 0 R
-63 0 V
600 251 M
0 63 V
0 1578 R
0 -63 V
1214 251 M
0 63 V
0 1578 R
0 -63 V
1828 251 M
0 63 V
0 1578 R
0 -63 V
2442 251 M
0 63 V
0 1578 R
0 -63 V
3056 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
2456 0 V
0 1641 V
-2456 0 V
600 251 L
LT0
2502 1564 M
180 0 V
661 1892 M
661 265 L
62 0 V
0 47 V
61 0 V
0 43 V
62 0 V
0 55 V
61 0 V
0 73 V
61 0 V
0 40 V
62 0 V
0 70 V
61 0 V
0 22 V
62 0 V
0 53 V
61 0 V
0 -10 V
61 0 V
0 -1 V
62 0 V
0 38 V
61 0 V
0 -23 V
62 0 V
0 44 V
61 0 V
0 -68 V
61 0 V
0 11 V
62 0 V
0 -28 V
61 0 V
0 -43 V
62 0 V
0 -50 V
61 0 V
0 42 V
61 0 V
0 -16 V
62 0 V
0 -53 V
61 0 V
0 -17 V
62 0 V
0 -27 V
61 0 V
0 -10 V
61 0 V
0 -12 V
62 0 V
0 -26 V
61 0 V
0 -31 V
62 0 V
0 -17 V
61 0 V
61 0 V
0 -16 V
62 0 V
0 10 V
61 0 V
0 -33 V
62 0 V
0 -1 V
61 0 V
0 -23 V
61 0 V
0 -9 V
62 0 V
0 -5 V
61 0 V
0 -13 V
62 0 V
61 0 V
LT1
2502 1464 M
180 0 V
661 1892 M
661 828 L
62 0 V
0 -180 V
61 0 V
0 -9 V
62 0 V
0 -25 V
61 0 V
0 5 V
61 0 V
0 3 V
62 0 V
0 16 V
61 0 V
0 71 V
62 0 V
0 -57 V
61 0 V
0 7 V
61 0 V
0 17 V
62 0 V
0 -21 V
61 0 V
0 -59 V
62 0 V
61 0 V
0 36 V
61 0 V
0 -34 V
62 0 V
0 -51 V
61 0 V
0 -70 V
62 0 V
0 16 V
61 0 V
0 5 V
61 0 V
0 -34 V
62 0 V
0 22 V
61 0 V
0 -50 V
62 0 V
0 -17 V
61 0 V
0 -13 V
61 0 V
0 -41 V
62 0 V
0 5 V
61 0 V
0 -28 V
62 0 V
0 -1 V
61 0 V
0 -8 V
61 0 V
0 -31 V
62 0 V
0 19 V
61 0 V
0 -22 V
62 0 V
0 -3 V
61 0 V
0 -19 V
61 0 V
0 -16 V
62 0 V
61 0 V
62 0 V
0 -4 V
61 0 V
LT2
2502 1364 M
180 0 V
600 325 M
61 0 V
0 -27 V
62 0 V
0 10 V
61 0 V
0 24 V
62 0 V
61 0 V
0 21 V
61 0 V
0 50 V
62 0 V
0 21 V
61 0 V
0 48 V
62 0 V
0 57 V
61 0 V
0 54 V
61 0 V
0 -14 V
62 0 V
0 71 V
61 0 V
0 38 V
62 0 V
0 57 V
61 0 V
0 64 V
61 0 V
0 185 V
62 0 V
0 -66 V
61 0 V
0 35 V
62 0 V
0 95 V
61 0 V
0 -52 V
61 0 V
0 -95 V
62 0 V
0 -26 V
61 0 V
0 -57 V
62 0 V
0 -130 V
61 0 V
0 -74 V
61 0 V
0 -81 V
62 0 V
0 -87 V
61 0 V
0 -45 V
62 0 V
0 -65 V
61 0 V
0 -16 V
61 0 V
0 -33 V
62 0 V
0 -3 V
61 0 V
0 -16 V
62 0 V
0 -8 V
61 0 V
0 -7 V
61 0 V
0 -2 V
62 0 V
0 5 V
61 0 V
0 2 V
62 0 V
0 -7 V
61 0 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-13) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2456 0 V
600 251 M
0 1641 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 798 M
63 0 V
2393 0 R
-63 0 V
600 1345 M
63 0 V
2393 0 R
-63 0 V
600 1892 M
63 0 V
2393 0 R
-63 0 V
600 251 M
0 63 V
0 1578 R
0 -63 V
1158 251 M
0 63 V
0 1578 R
0 -63 V
1716 251 M
0 63 V
0 1578 R
0 -63 V
2275 251 M
0 63 V
0 1578 R
0 -63 V
2833 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
2456 0 V
0 1641 V
-2456 0 V
600 251 L
LT0
2335 1564 M
180 0 V
656 1892 M
656 266 L
56 0 V
0 5 V
55 0 V
0 7 V
56 0 V
0 -1 V
56 0 V
0 3 V
56 0 V
0 10 V
56 0 V
0 -3 V
56 0 V
0 8 V
55 0 V
0 -4 V
56 0 V
0 7 V
56 0 V
0 -4 V
56 0 V
0 5 V
56 0 V
0 7 V
55 0 V
0 -6 V
56 0 V
0 8 V
56 0 V
0 7 V
56 0 V
0 -9 V
56 0 V
0 8 V
56 0 V
0 5 V
55 0 V
56 0 V
0 3 V
56 0 V
0 -5 V
56 0 V
0 18 V
56 0 V
0 -17 V
55 0 V
0 10 V
56 0 V
0 5 V
56 0 V
0 1 V
56 0 V
0 -4 V
56 0 V
0 3 V
56 0 V
0 1 V
55 0 V
0 -5 V
56 0 V
0 10 V
56 0 V
0 -16 V
56 0 V
0 4 V
56 0 V
0 -2 V
55 0 V
0 -12 V
56 0 V
0 -19 V
56 0 V
0 -23 V
56 0 V
0 -20 V
56 0 V
LT1
2335 1464 M
180 0 V
656 1892 M
0 -814 V
56 0 V
0 -396 V
55 0 V
0 -131 V
56 0 V
0 -62 V
56 0 V
0 -34 V
56 0 V
0 -26 V
56 0 V
0 -11 V
56 0 V
0 -20 V
55 0 V
0 -3 V
56 0 V
0 -10 V
56 0 V
0 8 V
56 0 V
0 -9 V
56 0 V
0 6 V
55 0 V
0 -9 V
56 0 V
56 0 V
0 -1 V
56 0 V
0 -6 V
56 0 V
0 5 V
56 0 V
0 4 V
55 0 V
0 3 V
56 0 V
0 -3 V
56 0 V
0 -3 V
56 0 V
0 -4 V
56 0 V
0 7 V
55 0 V
0 2 V
56 0 V
0 -4 V
56 0 V
0 -12 V
56 0 V
0 -5 V
56 0 V
0 -8 V
56 0 V
0 -3 V
55 0 V
0 -19 V
56 0 V
0 -16 V
56 0 V
0 -16 V
56 0 V
0 -16 V
56 0 V
0 -14 V
55 0 V
0 -11 V
56 0 V
0 -5 V
56 0 V
0 -1 V
56 0 V
0 -2 V
56 0 V
LT2
2335 1364 M
180 0 V
656 1892 M
0 -670 V
56 0 V
0 -457 V
55 0 V
0 -152 V
56 0 V
0 -79 V
56 0 V
0 -58 V
56 0 V
0 -30 V
56 0 V
0 -7 V
56 0 V
0 -28 V
55 0 V
56 0 V
0 -9 V
56 0 V
0 -7 V
56 0 V
56 0 V
55 0 V
0 3 V
56 0 V
0 -11 V
56 0 V
0 -1 V
56 0 V
0 -2 V
56 0 V
0 7 V
56 0 V
55 0 V
0 1 V
56 0 V
0 6 V
56 0 V
0 -7 V
56 0 V
0 -3 V
56 0 V
0 -1 V
55 0 V
0 2 V
56 0 V
0 9 V
56 0 V
0 -6 V
56 0 V
0 -16 V
56 0 V
0 3 V
56 0 V
0 -15 V
55 0 V
0 -4 V
56 0 V
0 -32 V
56 0 V
0 -9 V
56 0 V
0 -17 V
56 0 V
0 -19 V
55 0 V
0 -11 V
56 0 V
0 -11 V
56 0 V
0 -1 V
56 0 V
0 -3 V
56 0 V
LT3
2335 1264 M
180 0 V
659 1892 M
674 584 L
699 279 L
25 -17 V
25 2 V
25 2 V
25 1 V
24 2 V
25 2 V
25 1 V
25 2 V
25 1 V
24 2 V
25 1 V
25 1 V
25 2 V
25 1 V
24 1 V
25 2 V
25 1 V
25 1 V
24 2 V
26 1 V
24 1 V
25 2 V
25 1 V
25 1 V
24 2 V
25 1 V
25 1 V
25 2 V
25 1 V
24 2 V
26 1 V
24 1 V
25 2 V
25 1 V
24 2 V
25 1 V
25 2 V
25 2 V
25 1 V
25 2 V
24 2 V
25 1 V
25 2 V
25 2 V
25 2 V
24 1 V
25 2 V
25 2 V
25 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 3 V
25 2 V
25 2 V
24 2 V
25 2 V
25 3 V
25 2 V
25 2 V
25 2 V
24 2 V
25 2 V
25 3 V
24 2 V
26 1 V
24 2 V
25 2 V
25 1 V
25 2 V
24 1 V
26 0 V
24 1 V
25 0 V
25 -1 V
24 -1 V
25 -2 V
25 -2 V
25 -4 V
25 -5 V
25 -6 V
24 -8 V
25 -9 V
25 -12 V
25 -15 V
25 -17 V
24 -59 V
25 0 V
25 0 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> (inline-ps-16) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-17) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2456 0 V
600 251 M
0 1641 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 1072 M
63 0 V
2393 0 R
-63 0 V
600 1892 M
63 0 V
2393 0 R
-63 0 V
600 251 M
0 63 V
0 1578 R
0 -63 V
846 251 M
0 63 V
0 1578 R
0 -63 V
1091 251 M
0 63 V
0 1578 R
0 -63 V
1337 251 M
0 63 V
0 1578 R
0 -63 V
1582 251 M
0 63 V
0 1578 R
0 -63 V
1828 251 M
0 63 V
0 1578 R
0 -63 V
2074 251 M
0 63 V
0 1578 R
0 -63 V
2319 251 M
0 63 V
0 1578 R
0 -63 V
2565 251 M
0 63 V
0 1578 R
0 -63 V
2810 251 M
0 63 V
0 1578 R
0 -63 V
3056 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
2456 0 V
0 1641 V
-2456 0 V
600 251 L
LT0
1642 1728 M
180 0 V
600 251 M
123 0 V
0 30 V
123 0 V
0 106 V
122 0 V
0 38 V
123 0 V
0 57 V
123 0 V
0 115 V
123 0 V
0 72 V
123 0 V
0 30 V
122 0 V
0 159 V
123 0 V
0 123 V
123 0 V
0 189 V
123 0 V
0 44 V
123 0 V
0 166 V
122 0 V
0 151 V
123 0 V
0 61 V
123 0 V
0 -104 V
123 0 V
0 -55 V
123 0 V
0 -329 V
122 0 V
0 -390 V
123 0 V
0 -335 V
123 0 V
LT1
1642 1628 M
180 0 V
600 251 M
123 0 V
0 176 V
123 0 V
0 201 V
122 0 V
0 86 V
123 0 V
0 90 V
123 0 V
0 23 V
123 0 V
0 120 V
123 0 V
0 61 V
122 0 V
0 109 V
123 0 V
0 55 V
123 0 V
0 72 V
123 0 V
0 67 V
123 0 V
0 28 V
122 0 V
0 -130 V
123 0 V
0 81 V
123 0 V
0 -273 V
123 0 V
0 -116 V
123 0 V
0 -207 V
122 0 V
0 -246 V
123 0 V
0 -148 V
123 0 V
LT0
600 251 M
123 0 V
0 5 V
123 0 V
0 26 V
122 0 V
0 25 V
123 0 V
0 -15 V
123 0 V
0 41 V
123 0 V
0 23 V
123 0 V
0 -15 V
122 0 V
0 40 V
123 0 V
0 39 V
123 0 V
0 2 V
123 0 V
0 21 V
123 0 V
0 20 V
122 0 V
0 52 V
123 0 V
0 12 V
123 0 V
0 -25 V
123 0 V
0 -20 V
123 0 V
0 -23 V
122 0 V
0 -126 V
123 0 V
0 -52 V
123 0 V
LT1
600 251 M
123 0 V
0 49 V
123 0 V
0 43 V
122 0 V
0 44 V
123 0 V
0 17 V
123 0 V
0 6 V
123 0 V
0 18 V
123 0 V
0 17 V
122 0 V
0 62 V
123 0 V
0 -10 V
123 0 V
0 54 V
123 0 V
0 2 V
123 0 V
0 38 V
122 0 V
0 -22 V
123 0 V
0 25 V
123 0 V
0 -97 V
123 0 V
0 -79 V
123 0 V
0 -29 V
122 0 V
0 -81 V
123 0 V
0 -46 V
123 0 V
stroke
grestore
end
showpage

==> (inline-ps-18) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-19) <==
currentpoint grestore moveto

==> (inline-ps-20) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 698 504
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-21) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2456 0 V
600 251 M
0 1641 V
LTb
600 251 M
63 0 V
2393 0 R
-63 0 V
600 798 M
63 0 V
2393 0 R
-63 0 V
600 1345 M
63 0 V
2393 0 R
-63 0 V
600 1892 M
63 0 V
2393 0 R
-63 0 V
600 251 M
0 63 V
0 1578 R
0 -63 V
1091 251 M
0 63 V
0 1578 R
0 -63 V
1582 251 M
0 63 V
0 1578 R
0 -63 V
2074 251 M
0 63 V
0 1578 R
0 -63 V
2565 251 M
0 63 V
0 1578 R
0 -63 V
3056 251 M
0 63 V
0 1578 R
0 -63 V
600 251 M
2456 0 V
0 1641 V
-2456 0 V
600 251 L
LT0
2625 1619 M
180 0 V
762 278 M
11 711 V
12 230 V
11 137 V
12 87 V
11 55 V
12 38 V
11 28 V
12 11 V
11 5 V
12 0 V
12 0 V
11 -11 V
12 -5 V
11 -17 V
12 -11 V
11 -10 V
12 -17 V
11 -16 V
12 -17 V
11 -16 V
12 -17 V
12 -16 V
11 -16 V
12 -17 V
11 -16 V
12 -17 V
11 -16 V
12 -16 V
11 -11 V
12 -17 V
11 -16 V
12 -17 V
12 -16 V
11 -11 V
12 -16 V
11 -11 V
12 -17 V
11 -11 V
12 -16 V
11 -11 V
12 -11 V
11 -16 V
12 -11 V
12 -11 V
11 -11 V
12 -17 V
11 -10 V
12 -11 V
11 -11 V
12 -11 V
11 -11 V
12 -6 V
11 -11 V
12 -11 V
11 -11 V
12 -10 V
12 -11 V
11 -6 V
12 -11 V
11 -11 V
12 -5 V
11 -11 V
12 -6 V
11 -11 V
12 -5 V
11 -11 V
12 -5 V
12 -11 V
11 -6 V
12 -5 V
11 -11 V
12 -6 V
11 -11 V
12 -5 V
11 -6 V
12 -5 V
11 -11 V
12 -6 V
12 -5 V
11 -5 V
12 -6 V
11 -5 V
12 -11 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
12 -5 V
11 0 V
12 -6 V
11 -5 V
12 -6 V
11 -5 V
12 -6 V
11 -5 V
12 0 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
12 0 V
11 -6 V
12 -5 V
11 -6 V
12 0 V
11 -5 V
12 -6 V
11 0 V
12 -5 V
11 -5 V
12 0 V
12 -6 V
11 -5 V
12 0 V
11 -6 V
12 0 V
11 -5 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 -5 V
12 0 V
11 -5 V
12 0 V
11 -6 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 0 V
11 -5 V
12 0 V
11 -6 V
12 0 V
11 0 V
12 -5 V
12 0 V
11 0 V
12 -6 V
11 0 V
12 0 V
11 -5 V
12 0 V
11 0 V
12 -6 V
11 0 V
12 0 V
12 -5 V
11 0 V
12 0 V
11 0 V
12 -6 V
11 0 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
11 -6 V
12 0 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
11 0 V
12 0 V
11 -5 V
12 0 V
9 0 V
762 278 M
11 608 V
12 191 V
11 104 V
12 66 V
11 38 V
12 16 V
11 11 V
12 0 V
11 -5 V
12 -6 V
12 -16 V
11 -11 V
12 -17 V
11 -16 V
12 -16 V
11 -22 V
12 -17 V
11 -16 V
12 -22 V
11 -16 V
12 -17 V
12 -22 V
11 -16 V
12 -16 V
11 -17 V
12 -16 V
11 -17 V
12 -16 V
11 -11 V
12 -16 V
11 -11 V
12 -17 V
12 -11 V
11 -16 V
12 -11 V
11 -11 V
12 -16 V
11 -11 V
12 -11 V
11 -11 V
12 -11 V
11 -11 V
12 -6 V
12 -11 V
11 -10 V
12 -11 V
11 -6 V
12 -11 V
11 -5 V
12 -11 V
11 -6 V
12 -11 V
11 -5 V
12 -11 V
11 -6 V
12 -5 V
12 -11 V
11 -5 V
12 -6 V
11 -5 V
12 -6 V
11 -5 V
12 -11 V
11 -6 V
12 -5 V
11 -6 V
12 -5 V
12 -6 V
11 -5 V
12 -6 V
11 0 V
12 -5 V
11 -5 V
12 -6 V
11 -5 V
12 -6 V
11 -5 V
12 0 V
12 -6 V
11 -5 V
12 -6 V
11 0 V
12 -5 V
11 -6 V
12 0 V
11 -5 V
12 -6 V
11 0 V
12 -5 V
11 -6 V
12 0 V
11 -5 V
12 0 V
11 -5 V
12 0 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 -5 V
11 0 V
12 -6 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 -6 V
11 0 V
12 0 V
11 -5 V
12 0 V
11 0 V
12 -6 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
11 -6 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
12 0 V
11 -6 V
12 0 V
11 0 V
12 0 V
11 -5 V
12 0 V
11 0 V
12 0 V
11 -5 V
12 0 V
11 0 V
12 0 V
12 0 V
11 -6 V
12 0 V
11 0 V
12 0 V
11 0 V
12 0 V
11 -5 V
12 0 V
11 0 V
12 0 V
12 0 V
11 0 V
12 0 V
11 -6 V
12 0 V
11 0 V
12 0 V
11 0 V
12 0 V
11 0 V
12 0 V
12 0 V
11 0 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
11 0 V
12 0 V
11 0 V
12 0 V
12 0 V
11 0 V
12 0 V
11 0 V
12 27 V
11 16 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
11 -6 V
12 0 V
12 0 V
11 0 V
12 -5 V
11 0 V
12 0 V
11 0 V
12 0 V
11 -5 V
currentpoint stroke M
12 0 V
9 0 V
LT1
2625 1519 M
180 0 V
600 251 M
123 0 V
0 222 V
123 0 V
0 951 V
122 0 V
0 -39 V
123 0 V
0 -202 V
123 0 V
0 -169 V
123 0 V
0 -126 V
123 0 V
0 -115 V
122 0 V
0 -102 V
123 0 V
0 -62 V
123 0 V
0 -55 V
123 0 V
0 -55 V
123 0 V
0 -45 V
122 0 V
0 -29 V
123 0 V
0 -33 V
123 0 V
0 -30 V
123 0 V
0 -9 V
123 0 V
0 -29 V
122 0 V
0 -17 V
123 0 V
0 -21 V
123 0 V
600 251 M
123 0 V
0 141 V
123 0 V
0 605 V
122 0 V
0 -31 V
123 0 V
0 -123 V
123 0 V
0 -110 V
123 0 V
0 -80 V
123 0 V
0 -75 V
122 0 V
0 -59 V
123 0 V
0 -46 V
123 0 V
0 -29 V
123 0 V
0 -34 V
123 0 V
0 -34 V
122 0 V
0 -18 V
123 0 V
0 -18 V
123 0 V
0 -17 V
123 0 V
0 -8 V
123 0 V
0 -20 V
122 0 V
0 -9 V
123 0 V
0 -12 V
123 0 V
LT3
2625 1419 M
180 0 V
600 251 M
123 0 V
0 256 V
123 0 V
0 764 V
122 0 V
0 -98 V
123 0 V
0 -179 V
123 0 V
0 -131 V
123 0 V
0 -117 V
123 0 V
0 -107 V
122 0 V
0 -56 V
123 0 V
0 -72 V
123 0 V
0 -35 V
123 0 V
0 -38 V
123 0 V
0 -35 V
122 0 V
0 -27 V
123 0 V
0 -30 V
123 0 V
0 -17 V
123 0 V
0 -19 V
123 0 V
0 -26 V
122 0 V
0 -20 V
123 0 V
0 -11 V
123 0 V
600 251 M
123 0 V
0 148 V
123 0 V
0 447 V
122 0 V
0 -61 V
123 0 V
0 -94 V
123 0 V
0 -75 V
123 0 V
0 -74 V
123 0 V
0 -63 V
122 0 V
0 -33 V
123 0 V
0 -39 V
123 0 V
0 -23 V
123 0 V
0 -23 V
123 0 V
0 -19 V
122 0 V
0 -18 V
123 0 V
0 -19 V
123 0 V
0 -8 V
123 0 V
0 -11 V
123 0 V
0 -16 V
122 0 V
0 -11 V
123 0 V
0 -7 V
123 0 V
stroke
grestore
end
showpage

==> (inline-ps-22) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-23) <==
currentpoint grestore moveto
